Combining chains of Bayesian models with Markov melding

A challenge for practitioners of Bayesian inference is specifying a model that incorporates multiple relevant, heterogeneous data sets. It may be easier to instead specify distinct submodels for each source of data, then join the submodels together. We consider chains of submodels, where submodels directly relate to their neighbours via common quantities which may be parameters or deterministic functions thereof. We propose chained Markov melding, an extension of Markov melding, a generic method to combine chains of submodels into a joint model. One challenge we address is appropriately capturing the prior dependence between common quantities within a submodel, whilst also reconciling differences in priors for the same common quantity between two adjacent submodels. Estimating the posterior of the resulting overall joint model is also challenging, so we describe a sampler that uses the chain structure to incorporate information contained in the submodels in multiple stages, possibly in parallel. We demonstrate our methodology using two examples. The first example considers an ecological integrated population model, where multiple data sets are required to accurately estimate population immigration and reproduction rates. We also consider a joint longitudinal and time-to-event model with uncertain, submodel-derived event times. Chained Markov melding is a conceptually appealing approach to integrating submodels in these settings.

==> tex-input/mimic-example/0090-pf-schematic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 15:39:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.9]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.17,142.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.17,142.26);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (193.67,136.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (193.67,136.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=mymidblue,line width= 0.4pt,line join=round,line cap=round,fill=mymidblue] ( 43.27,131.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.77, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.27,131.94) --
	( 44.72,127.42) --
	( 46.17,123.73) --
	( 47.61,120.78) --
	( 49.06,118.49) --
	( 50.51,116.78) --
	( 51.95,115.56) --
	( 53.40,114.75) --
	( 54.85,114.26) --
	( 56.29,114.01) --
	( 57.74,113.92) --
	( 59.19,113.90) --
	( 60.63,113.87) --
	( 62.08,113.74) --
	( 63.53,113.49) --
	( 64.98,113.14) --
	( 66.42,112.70) --
	( 67.87,112.18) --
	( 69.32,111.60) --
	( 70.76,110.98) --
	( 72.21,110.33) --
	( 73.66,109.66) --
	( 75.10,108.99) --
	( 76.55,108.33) --
	( 78.00,107.70) --
	( 79.44,107.11) --
	( 80.89,106.58) --
	( 82.34,106.11) --
	( 83.78,105.69) --
	( 85.23,105.32) --
	( 86.68,105.02) --
	( 88.12,104.78) --
	( 89.57,104.59) --
	( 91.02,104.47) --
	( 92.46,104.41) --
	( 93.91,104.41) --
	( 95.36,104.47) --
	( 96.81,104.61) --
	( 98.25,104.80) --
	( 99.70,105.04) --
	(101.15,105.30) --
	(102.59,105.57) --
	(104.04,105.83) --
	(105.49,106.04) --
	(106.93,106.19) --
	(108.38,106.26) --
	(109.83,106.22) --
	(111.27,106.06) --
	(112.72,105.75) --
	(114.17,105.28) --
	(115.61,104.61) --
	(117.06,103.77) --
	(118.51,102.78) --
	(119.95,101.70) --
	(121.40,100.57) --
	(122.85, 99.42) --
	(124.29, 98.30) --
	(125.74, 97.25) --
	(127.19, 96.31) --
	(128.63, 95.52) --
	(130.08, 94.93) --
	(131.53, 94.58) --
	(132.98, 94.50) --
	(134.42, 94.72) --
	(135.87, 95.19) --
	(137.32, 95.85) --
	(138.76, 96.64) --
	(140.21, 97.49) --
	(141.66, 98.36) --
	(143.10, 99.18) --
	(144.55, 99.89) --
	(146.00,100.43) --
	(147.44,100.75) --
	(148.89,100.78) --
	(150.34,100.46) --
	(151.78, 99.75) --
	(153.23, 98.62) --
	(154.68, 97.11) --
	(156.12, 95.21) --
	(157.57, 92.95) --
	(159.02, 90.33) --
	(160.46, 87.39) --
	(161.91, 84.12) --
	(163.36, 80.54) --
	(164.81, 76.67) --
	(166.25, 72.52) --
	(167.70, 68.12) --
	(169.15, 63.46) --
	(170.59, 58.64) --
	(172.04, 53.84) --
	(173.49, 49.22) --
	(174.93, 44.99) --
	(176.38, 41.32) --
	(177.83, 38.39) --
	(179.27, 36.40) --
	(180.72, 35.51) --
	(182.17, 35.91) --
	(183.61, 37.80) --
	(185.06, 41.34) --
	(186.51, 46.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 36.11, 76.78) -- (193.67, 76.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	( 36.11,136.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 49.24) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 73.75) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 98.26) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,122.77) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 52.27) --
	( 36.11, 52.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 76.78) --
	( 36.11, 76.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,101.29) --
	( 36.11,101.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,125.80) --
	( 36.11,125.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	(193.67, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 27.94) --
	( 44.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.08, 27.94) --
	( 74.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51, 27.94) --
	(103.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.94, 27.94) --
	(132.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.37, 27.94) --
	(162.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 27.94) --
	(191.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.64, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.08, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.51, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.94, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.37, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.81, 19.68) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (114.89,  7.64) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 83.72) {P/F ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=mymidblue,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59, 131) {$\beta_{0, i}$};
\node[text=myredhighlight,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145, 45) {$\genfrac{}{}{0pt}{}{T_{i}}{(d_{i} = 1)}$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132,110) {${B_{i}(t)}^{\top}\boldsymbol{\zeta}_{i}$};

\draw[dotted,draw=myredhighlight,line width= 0.6pt] (164.77, 76.78) -- (164.77, 30.69);

\end{scope}
\end{tikzpicture}


==> tex-input/mimic-example/0091-fluid-schematic.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 16:42:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.9]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (199.17,142.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (199.17,142.26);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (193.67,136.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (193.67,136.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.07, 35.51) --
	( 39.57, 36.25) --
	( 40.06, 37.00) --
	( 40.55, 37.75) --
	( 41.04, 38.49) --
	( 41.54, 39.24) --
	( 42.03, 39.98) --
	( 42.52, 40.73) --
	( 43.01, 41.48) --
	( 43.51, 42.22) --
	( 44.00, 42.97) --
	( 44.49, 43.71) --
	( 44.98, 44.46) --
	( 45.48, 45.20) --
	( 45.97, 45.95) --
	( 46.46, 46.70) --
	( 46.95, 47.44) --
	( 47.45, 48.19) --
	( 47.94, 48.93) --
	( 48.43, 49.68) --
	( 48.92, 50.43) --
	( 49.41, 51.17) --
	( 49.91, 51.92) --
	( 50.40, 52.66) --
	( 50.89, 53.41) --
	( 51.38, 54.16) --
	( 51.88, 54.90) --
	( 52.37, 55.65) --
	( 52.86, 56.39) --
	( 53.35, 57.14) --
	( 53.85, 57.89) --
	( 54.34, 58.63) --
	( 54.83, 59.38) --
	( 55.32, 60.12) --
	( 55.82, 60.87) --
	( 56.31, 61.62) --
	( 56.80, 62.36) --
	( 57.29, 63.11) --
	( 57.79, 63.85) --
	( 58.28, 64.60) --
	( 58.77, 65.35) --
	( 59.26, 66.09) --
	( 59.76, 66.84) --
	( 60.25, 67.58) --
	( 60.74, 68.33) --
	( 61.23, 69.08) --
	( 61.73, 69.82) --
	( 62.22, 70.57) --
	( 62.71, 71.31) --
	( 63.20, 72.06) --
	( 63.69, 72.80) --
	( 64.19, 73.55) --
	( 64.68, 74.30) --
	( 65.17, 75.04) --
	( 65.66, 75.79) --
	( 66.16, 76.53) --
	( 66.65, 77.28) --
	( 67.14, 78.03) --
	( 67.63, 78.77) --
	( 68.13, 79.52) --
	( 68.62, 80.26) --
	( 69.11, 81.01) --
	( 69.60, 81.76) --
	( 70.10, 82.50) --
	( 70.59, 83.25) --
	( 71.08, 83.99) --
	( 71.57, 84.74) --
	( 72.07, 85.49) --
	( 72.56, 86.23) --
	( 73.05, 86.98) --
	( 73.54, 87.72) --
	( 74.04, 88.47) --
	( 74.53, 89.22) --
	( 75.02, 89.96) --
	( 75.51, 90.71) --
	( 76.01, 91.45) --
	( 76.50, 92.20) --
	( 76.99, 92.95) --
	( 77.48, 93.69) --
	( 77.98, 94.44) --
	( 78.47, 95.18) --
	( 78.96, 95.93) --
	( 79.45, 96.68) --
	( 79.94, 97.42) --
	( 80.44, 98.17) --
	( 80.93, 98.91) --
	( 81.42, 99.66) --
	( 81.91,100.31) --
	( 82.41,100.46) --
	( 82.90,100.61) --
	( 83.39,100.76) --
	( 83.88,100.91) --
	( 84.38,101.06) --
	( 84.87,101.21) --
	( 85.36,101.36) --
	( 85.85,101.51) --
	( 86.35,101.66) --
	( 86.84,101.81) --
	( 87.33,101.95) --
	( 87.82,102.10) --
	( 88.32,102.25) --
	( 88.81,102.40) --
	( 89.30,102.55) --
	( 89.79,102.70) --
	( 90.29,102.85) --
	( 90.78,103.00) --
	( 91.27,103.15) --
	( 91.76,103.30) --
	( 92.26,103.45) --
	( 92.75,103.60) --
	( 93.24,103.75) --
	( 93.73,103.89) --
	( 94.22,104.04) --
	( 94.72,104.19) --
	( 95.21,104.34) --
	( 95.70,104.49) --
	( 96.19,104.64) --
	( 96.69,104.79) --
	( 97.18,104.94) --
	( 97.67,105.09) --
	( 98.16,105.24) --
	( 98.66,105.39) --
	( 99.15,105.54) --
	( 99.64,105.68) --
	(100.13,105.83) --
	(100.63,105.98) --
	(101.12,106.13) --
	(101.61,106.28) --
	(102.10,106.43) --
	(102.60,106.58) --
	(103.09,106.73) --
	(103.58,106.88) --
	(104.07,107.03) --
	(104.57,107.18) --
	(105.06,107.33) --
	(105.55,107.47) --
	(106.04,107.62) --
	(106.54,107.77) --
	(107.03,107.92) --
	(107.52,108.07) --
	(108.01,108.22) --
	(108.51,108.37) --
	(109.00,108.52) --
	(109.49,108.67) --
	(109.98,108.82) --
	(110.47,108.97) --
	(110.97,109.12) --
	(111.46,109.27) --
	(111.95,109.41) --
	(112.44,109.56) --
	(112.94,109.71) --
	(113.43,109.86) --
	(113.92,110.01) --
	(114.41,110.16) --
	(114.91,110.31) --
	(115.40,110.46) --
	(115.89,110.61) --
	(116.38,110.76) --
	(116.88,110.91) --
	(117.37,111.06) --
	(117.86,111.20) --
	(118.35,111.35) --
	(118.85,111.50) --
	(119.34,111.65) --
	(119.83,111.80) --
	(120.32,111.95) --
	(120.82,112.10) --
	(121.31,112.25) --
	(121.80,112.40) --
	(122.29,112.55) --
	(122.79,112.70) --
	(123.28,112.85) --
	(123.77,112.99) --
	(124.26,113.14) --
	(124.76,113.29) --
	(125.25,113.44) --
	(125.74,113.59) --
	(126.23,113.74) --
	(126.72,113.89) --
	(127.22,114.04) --
	(127.71,114.19) --
	(128.20,114.34) --
	(128.69,114.49) --
	(129.19,114.64) --
	(129.68,114.79) --
	(130.17,114.93) --
	(130.66,115.08) --
	(131.16,115.23) --
	(131.65,115.38) --
	(132.14,115.53) --
	(132.63,115.68) --
	(133.13,115.83) --
	(133.62,115.98) --
	(134.11,116.13) --
	(134.60,116.28) --
	(135.10,116.43) --
	(135.59,116.58) --
	(136.08,116.72) --
	(136.57,116.87) --
	(137.07,117.02) --
	(137.56,117.17) --
	(138.05,117.32) --
	(138.54,117.47) --
	(139.04,117.62) --
	(139.53,117.77) --
	(140.02,117.92) --
	(140.51,118.07) --
	(141.00,118.22) --
	(141.50,118.37) --
	(141.99,118.51) --
	(142.48,118.66) --
	(142.97,118.81) --
	(143.47,118.96) --
	(143.96,119.11) --
	(144.45,119.26) --
	(144.94,119.41) --
	(145.44,119.56) --
	(145.93,119.71) --
	(146.42,119.86) --
	(146.91,120.01) --
	(147.41,120.16) --
	(147.90,120.31) --
	(148.39,120.45) --
	(148.88,120.60) --
	(149.38,120.75) --
	(149.87,120.90) --
	(150.36,121.05) --
	(150.85,121.20) --
	(151.35,121.35) --
	(151.84,121.50) --
	(152.33,121.65) --
	(152.82,121.80) --
	(153.32,121.95) --
	(153.81,122.10) --
	(154.30,122.24) --
	(154.79,122.39) --
	(155.29,122.54) --
	(155.78,122.69) --
	(156.27,122.84) --
	(156.76,122.99) --
	(157.25,123.14) --
	(157.75,123.29) --
	(158.24,123.44) --
	(158.73,123.59) --
	(159.22,123.74) --
	(159.72,123.89) --
	(160.21,124.04) --
	(160.70,124.18) --
	(161.19,124.33) --
	(161.69,124.48) --
	(162.18,124.63) --
	(162.67,124.78) --
	(163.16,124.93) --
	(163.66,125.08) --
	(164.15,125.23) --
	(164.64,125.38) --
	(165.13,125.53) --
	(165.63,125.68) --
	(166.12,125.83) --
	(166.61,125.97) --
	(167.10,126.12) --
	(167.60,126.27) --
	(168.09,126.42) --
	(168.58,126.57) --
	(169.07,126.72) --
	(169.57,126.87) --
	(170.06,127.02) --
	(170.55,127.17) --
	(171.04,127.32) --
	(171.53,127.47) --
	(172.03,127.62) --
	(172.52,127.76) --
	(173.01,127.91) --
	(173.50,128.06) --
	(174.00,128.21) --
	(174.49,128.36) --
	(174.98,128.51) --
	(175.47,128.66) --
	(175.97,128.81) --
	(176.46,128.96) --
	(176.95,129.11) --
	(177.44,129.26) --
	(177.94,129.41) --
	(178.43,129.56) --
	(178.92,129.70) --
	(179.41,129.85) --
	(179.91,130.00) --
	(180.40,130.15) --
	(180.89,130.30) --
	(181.38,130.45) --
	(181.88,130.60) --
	(182.37,130.75) --
	(182.86,130.90) --
	(183.35,131.05) --
	(183.85,131.20) --
	(184.34,131.35) --
	(184.83,131.49) --
	(185.32,131.64) --
	(185.82,131.79) --
	(186.31,131.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,100.29) circle (  1.96);

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	( 31.71,136.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 31.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 68.76) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,105.78) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 34.77) --
	( 31.71, 34.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 71.79) --
	( 31.71, 71.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,108.81) --
	( 31.71,108.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	(193.67, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.07, 27.94) --
	( 39.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62, 27.94) --
	( 69.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.17, 27.94) --
	(100.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.71, 27.94) --
	(130.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.26, 27.94) --
	(161.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.81, 27.94) --
	(191.81, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.07, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.62, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.17, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.71, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.26, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.81, 19.68) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (112.69,  7.64) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (199.17,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 83.72) {Cumulative Fluid};

\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (50.40, 72.66) {$\eta_{1, i}^{b}$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.87,120.90) {$\eta_{1, i}^{a}$};

\node[text=mymidblue,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (45, 108) {$\eta_{0, i}$};
\node[text=myredhighlight,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (92, 38) {$\kappa_{i}$};

\draw[dotted,draw=mymidblue,line width= 0.6pt] (31.71, 100.29) -- (81.84,100.29);
\draw[dotted,draw=myredhighlight,line width= 0.6pt] (81.84, 30.69) -- (81.84,100.29);

\end{scope}
\end{tikzpicture}


==> tex-input/surv-example/0001-surv-simple-dag.tex <==
\begin{figure}[tb]
  \centering
  \begin{tikzpicture}[> = stealth, node distance = 1cm, thick, state/.style={draw = none, minimum width = 1cm}]
  % nodes
  \node [state] (y-1) {$Y_{1}$};
  \node [state] [above = of y-1] (psi-1) {$\psi_{1}$};
  \node [state] [right = of y-1] (phi-12) {$\phi_{1 \cap 2}$};

  \node [state] [right = of phi-12] (phi-12-p2) {$\phi_{1 \cap 2}$};
  
  \node [state] [right = 3cm of psi-1] (psi-2) {$\psi_{2}$};
  \node [state] [right = of psi-2] (y-2) {$Y_{2}$};
  \node [state] [below right = 0.25cm and 1cm of y-2] (phi-23-p2) {$\phi_{2 \cap 3}$};
  \node [state] [right = of phi-23-p2] (phi-23) {$\phi_{2 \cap 3}$};
  \node [state] [above right = 0.25cm and 1cm of phi-23] (psi-3) {$\psi_{3}$};
  \node [state] [below = of psi-3] (y-3) {$Y_{3}$};

  % edges (arrows)
  \path [->] (psi-1) edge (y-1);
  \path [->, dotted] (psi-1) edge (phi-12);
  \path [->] (psi-2) edge (phi-12-p2);
  \path [->] (psi-3) edge (y-3);
  % \path [->] (psi-3) edge (phi-23);
  \path [->] (phi-23-p2) edge (phi-12-p2);
  \path [->] (phi-23) edge (y-3);
  \path [->] (y-2) edge (phi-12-p2);

  % bounding boxes
  \node (model-1) [draw = mymidblue, fit = (psi-1) (y-1) (phi-12), inner sep = 0.05cm, solid] {};
  \node (model-1-label) [yshift = 1.5ex, mymidblue] at (model-1.north west) {$\pd_{1}$};
  \node (model-2) [draw = black, fit = (phi-12-p2) (psi-2) (phi-23-p2) (y-2), inner sep = 0.1cm, solid] {};
  \node (model-2-label) [yshift = 1.5ex] at (model-2.north) {$\pd_{2}$};
  \node (model-3) [draw = myredhighlight, fit = (phi-23) (psi-3) (y-3), inner sep = 0.05cm, solid] {};
  \node (model-3-label) [yshift = 1.5ex, myredhighlight] at (model-3.north east) {$\pd_{3}$};
  \end{tikzpicture}
  \caption{A simplified DAG of the submodels considered in the survival analysis example. The event time submodel $\pd_{1}$ defines the event time $\phi_{1 \cap 2}$ as noninvertible function of the other model parameters (denoted by the dotted line), whilst the survival submodel $\pd_{2}$ considers $\phi_{1 \cap 2}$ as the response. The longitudinal submodel $\pd_{3}$ has parameters $\phi_{2 \cap 3}$ in common with the survival submodel.}
  \label{fig:surv-simple-dag}
\end{figure}
